An extension of Laplace's method

Asymptotic expansions are obtained for contour integrals of the form \[ \int_a^b \exp \left( - zp(t) + z^{\nu /\mu } r(t) \right)q(t)dt, \] in which $z$ is a large real or complex parameter, $p(t)$, $q(t)$ and $r(t)$ are analytic functions of $t$, and the positive constants $\mu$ and $\nu$ are related to the local behaviour of the functions $p(t)$ and $r(t)$ near the endpoint $a$. Our main theorem includes as special cases several important asymptotic methods for integrals such as those of Laplace, Watson, Erd\'elyi and Olver. Asymptotic expansions similar to ours were derived earlier by Dingle using formal, non-rigorous methods. The results of the paper also serve to place Dingle's investigations on a rigorous mathematical foundation. The new results have potential applications in the asymptotic theory of special functions in transition regions, and we illustrate this by two examples.

==> figure1.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.73601074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69855544)%
    \put(0,0){\includegraphics[width=\unitlength]{figure1.eps}}%
    \put(0.95593077,0.38398394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06342008\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.95593222,0.54965368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06342008\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.95593222,0.61140869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06342008\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.95593222,0.21500621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06342008\unitlength}\raggedright $\text{(iv)}$\end{minipage}}}%
    \put(0.95593222,0.15063316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06342008\unitlength}\raggedright $\text{(v)}$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> figure2.eps_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figure2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{259.73601074bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69239534)%
    \put(0,0){\includegraphics[width=\unitlength]{figure2.eps}}%
    \put(0.94042265,0.37036523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06257216\unitlength}\raggedright $\text{(i)}$\end{minipage}}}%
    \put(0.94042265,0.53747644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06257216\unitlength}\raggedright $\text{(ii)}$\end{minipage}}}%
    \put(0.94040241,0.60095648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07407237\unitlength}\raggedright $\text{(iii)}$\end{minipage}}}%
    \put(0.94042265,0.20573976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07802341\unitlength}\raggedright $\text{(iv)}$\end{minipage}}}%
    \put(0.94042265,0.14278954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07802341\unitlength}\raggedright $\text{(v)}$\end{minipage}}}%
  \end{picture}%
\endgroup%

